Parametric schedulability analysis of a launcher flight control system under reactivity constraints

The next generation of space systems will have to achieve more and more complex missions. In order to master the development cost and duration of such systems, an alternative to a manual design is to automatically synthesize the main parameters of the system. In this paper, we present an approach on the specific case of the scheduling of the flight control of a space launcher. The approach requires two successive steps: (1) the formalization of the problem to be solved in a parametric formal model and (2) the synthesis of the model parameters with a tool. We first describe the problematic of the scheduling of a launcher flight control, then we show how this problematic can be formalized with parametric stopwatch automata; we then present the results computed by IMITATOR. We compare the results to the ones obtained by other tools classically used in scheduling.

==> figures/periodicControl.tex <==


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% automaton taskT
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\scriptsize
	\begin{tikzpicture}[scale=1.5, auto, ->, >=stealth']
 
		\node[location, initial] at (0,0) (l1) {\styleloc{init}};
		% Invariant of location l1
% 		\node [invariant,below] at (l1.south) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xactT} \leq \styleparam{TOffset}$\\\end{tabular}};
 
		\node[location] at (3, 0) (l2) {\styleloc{periodic}};
		% Invariant of location l2
		\node [invariant,below] at (l2.south) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xControl} \leq \styleparam{periodControl}$\\\end{tabular}};
 

		\path (l1) edge node[above]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xControl} = \styleparam{periodControl}$\\
		 & $\styleact{actControl}$\\
		 & $\styleclock{xControl}:=0$\\
		\end{tabular}} (l2);
 

		\path (l2) edge[loop above] node[below right]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xControl} = \styleparam{periodControl}$\\
		 & $\styleact{actControl}$\\
		 & $\styleclock{xControl}:=0$\\
		\end{tabular}} (l2);
	\end{tikzpicture}
% \end{figure}
% 
% \end{document}


==> figures/reactivityNM.tex <==
\scalebox{.85}{
\begin{tikzpicture}[scale=1.3, auto, ->, >=stealth']

	\node[location, initial] at (0,0) (init) [align=center] {\styleloc{init}};
	% Invariant
% 	\node [invariant, above] at (init.north) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xT1} \leq \styleparam{offsetT1}$\\\end{tabular}};

	\node[location] at (2, 0) (execT1) [align=center] {\styleloc{exec\_T1}};
	% Invariant
% 	\node [invariant,above] at (execT1.north) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xT1} \leq \deadlineTone{}$ \\ $\land$ & $ \styleclock{xExecN} \leq \styleparam{WCETN}$ \end{tabular}};

	\node[location] at (4, 0) (execN) [align=center] {\styleloc{exec\_N}};
	% Invariant
% 	\node [invariant,above] at (execT1.north) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xT1} \leq \deadlineTone{}$ \\ $\land$ & $ \styleclock{xExecN} \leq \styleparam{WCETN}$ \end{tabular}};

	\node[location] at (6, 0) (endingT1) [align=center] {\styleloc{ending\_T1}};

	\node[location] at (8, 0) (waitT3) [align=center] {\styleloc{wait\_T3}};

	\node[location] at (10, 0) (execT3) [align=center] {\styleloc{exec\_T3}};

	\node[location] at (10, -1) (execM) [align=center] {\styleloc{exec\_M}};

	\node[location] at (8, -1) (endingT3) [align=center] {\styleloc{ending\_T3}};

% 	\node[location] at (4, -2) (endingT1') [align=center] {\styleloc{finished\_C}};

	\node[location] at (5, -1) (good) [align=center] {\styleloc{good}};

	\node[location] at (7, -.5) (bad) [align=center] {\styleloc{bad}};

% 	\path (init) edge node[above]{\begin{tabular}{@{} c @{\ } c@{} }
% 	& $\styleclock{xT1} = \styleparam{offsetT1}$\\
% % 		 & $\styleact{actControl}$\\
% 		& $\styleclock{xT1}:=0$\\
% 	\end{tabular}} (execT1);

	\path (init) edge node[above]{\styleact{startT1}} node[below]{$\styleclock{xNM} := 0$} (execT1);
	\path (init) edge[loop above] node[above]{\styleact{\Actions_{NM}}} (init);

	\path (execT1) edge node[auto]{\styleact{startN}} (execN);
	\path (execT1) edge[loop above] node[above]{\allActExcept{\styleact{startN}}} (execT1);
	
	\path (execN) edge node[auto]{\styleact{finishN}} (endingT1);
	\path (execN) edge[loop above] node[above]{\allActExcept{\styleact{finishN}}} (execN);
	
	\path (endingT1) edge node[auto]{\styleact{endT1}} (waitT3);
	\path (endingT1) edge[loop above] node[above]{\allActExcept{\styleact{endT1}}} (endingT1);
	
	\path (waitT3) edge node[auto]{\styleact{startT3}} (execT3);
	\path (waitT3) edge[loop above] node[above]{\allActExcept{\styleact{startT3}, \styleact{endT1}}} (waitT3);
	
	\path (execT3) edge node[auto]{\styleact{startM}} (execM);
	\path (execT3) edge[loop above] node[right]{\allActExcept{\styleact{startM}}} (execT3);
	
	\path (execM) edge node[auto]{\styleact{finishM}} (endingT3);
	\path (execM) edge[loop right] node[right]{\allActExcept{\styleact{finishM}}} (execM);
	
	\path (endingT3) edge node[auto,align=center]{$\styleclock{xNM} \leq \styleparam{reacNM}$\\\styleact{finishT3}} (good);
	\path (endingT3) edge[loop below] node[right]{\allActExcept{\styleact{finishT3}}} (endingT3);
	
% 	\path (endingT1') edge node[auto]{\styleact{finishT1 NOOO}} (good);
% 	\path (endingT1') edge[loop below] node[right]{\allActExcept{\styleact{finishT1}}} (endingT1');
	
	\path (endingT3) edge node[right,yshift=.5em, xshift=-1em,align=center]{$\styleclock{xNM} > \styleparam{reacNM}$\\\styleact{finishT3}} (bad);
\end{tikzpicture}
}

==> figures/schedulerFPS.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % File automatically generated by IMITATOR
 % Version  : IMITATOR 2.10.4 "Butter Jellyfish" (build 2476)
 % Git      : develop/861dbac
 % Model    : 'schedulerFPS.imi'
 % Generated: Thu Jul 12, 2018 20:23:33
 % 
 % (node positioning not yet supported, you may need to manually edit the file)
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

		\scalebox{.95}{
	\begin{tikzpicture}[scale=.8, xscale=2, auto, ->, >=stealth']
 
		\node[location, initial] at (0, 1) (idle) [align=center] {\styleloc{idle}  }; % \\ stop$\{ \styleclock{xexecT1}, \styleclock{xexecT2} \}$
		% Stopwatches of location idle
		\node [invariant, above left,align=center] at (idle.west) {};
 
		\node[location] at (2,2) (execT1) [align=center] {\styleloc{execT1}};
		% Invariant and stopwatches of location execT1
% 		\node [invariant,above] at (execT1.north) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xT1} \leq \styleparam{T1WCET} $\end{tabular}}; % \\ & stop(\styleclock{xexecT2})
 
		\node[location] at (4, 1) (execT1waitT2) [align=center] {\styleloc{execT1waitT2} \\ stop$\{ \styleclock{xexecM} \}$};
		% Invariant and stopwatches of location execT1waitT2
% 		\node [invariant, right] at (execT1waitT2.east) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleparam{T1WCET} \geq \styleclock{xexecT1}$\end{tabular}}; % \\ & stop(\styleclock{xexecT2})
 
		\node[location] at (2, 0) (execT2) [align=center] {\styleloc{execT2}};
		% Invariant and stopwatches of location execT2
% 		\node [invariant, below] at (execT2.south) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleparam{T2WCET} \geq \styleclock{xexecT2}$\end{tabular}}; % \\ & stop(\styleclock{xexecT1})
 
% 		\node[location, fill=loccolor5] at (3.5,.8) (DeadlineMissed) {\styleloc{DeadlineMissed}};
 

		\path (idle) edge[bend angle=20,bend right] node{\begin{tabular}{@{} c @{\ } c@{} }
% 		& $True$\\
		 & $\styleact{actT1}$\\
% 		 & $\styleclock{xexecT1}:=0$\\
		\end{tabular}} (execT1);

		\path (idle) edge[bend angle=20,bend left] node[]{\begin{tabular}{@{} c @{\ } c@{} }
% 		& $True$\\
		 & $\styleact{actT2}$\\
% 		 & $\styleclock{xexecT2}:=0$\\
		\end{tabular}} (execT2);
 

		\path (execT1) edge[bend right] node[above left]{\begin{tabular}{@{} c @{\ } c@{} }
% 		& $ \styleclock{xexecT1} = \styleparam{T1WCET}$\\
		 & $\styleact{finT1}$\\
% 		 & $\styleclock{xactT1}:=0$\\
		\end{tabular}} (idle);

		\path (execT1) edge node{\begin{tabular}{@{} c @{\ } c@{} }
% 		& $True$\\
		 & $\styleact{actT2}$\\
		\end{tabular}} (execT1waitT2);

% 		\path (execT1) edge[bend left] node{\begin{tabular}{@{} c @{\ } c@{} }
% 		& $ \styleclock{xactT1} > \styleparam{T1Period}$\\
% 		 & $\styleact{DeadlineMiss}$\\
% 		\end{tabular}} (DeadlineMissed);
 

		\path (execT1waitT2) edge[bend left] node[]{\begin{tabular}{@{} c @{\ } c@{} }
% 		& $ \styleclock{xexecT1} = \styleparam{T1WCET}$\\
		 & $\styleact{finT1}$\\
% 		 & $\styleclock{xactT1}:=0$\\
		\end{tabular}} (execT2);

% 		\path (execT1waitT2) edge node{\begin{tabular}{@{} c @{\ } c@{} }
% 		& $ \styleclock{xactT2} > \styleparam{T2Period} $\\
% 		& $ \lor \styleclock{xactT1} > \styleparam{T1Period} $\\
% 		 & $\styleact{DeadlineMiss}$\\
% 		\end{tabular}} (DeadlineMissed);

% 		\path (execT1waitT2) edge node{\begin{tabular}{@{} c @{\ } c@{} }
% 		& $ \styleclock{xactT1} > \styleparam{T1Period}$\\
% 		 & $\styleact{DeadlineMiss}$\\
% 		\end{tabular}} (DeadlineMissed);
 

		\path (execT2) edge[bend left] node{\begin{tabular}{@{} c @{\ } c@{} }
% 		& $ \styleclock{xexecT2} = \styleparam{T2WCET}$\\
		 & $\styleact{finT2}$\\
% 		 & $\styleclock{xactT2}:=0$\\
		\end{tabular}} (idle);

		\path (execT2) edge[bend left] node[above left]{\begin{tabular}{@{} c @{\ } c@{} }
% 		& $True$\\
		 & $\styleact{actT1}$\\
		\end{tabular}} (execT1waitT2);

% 		\path (execT2) edge[bend right] node[below right]{\begin{tabular}{@{} c @{\ } c@{} }
% 		& $ \styleclock{xactT2} > \styleparam{T2Period}$\\
% 		 & $\styleact{DeadlineMiss}$\\
% 		\end{tabular}} (DeadlineMissed);
 
	\end{tikzpicture}
		}
		% TODO pour version finale: agrandir


==> figures/threadT1.tex <==
\scalebox{.9}{
	\begin{tikzpicture}[scale=2, auto, ->, >=stealth']
 
		\node[location, initial] at (0,0) (init) [align=center] {\styleloc{init}\\{\scriptsize stop $\{ \styleclock{xExecC} , \styleclock{xExecN} \}$}};
		% Invariant
		\node [invariant, above] at (init.north) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xT1} \leq \styleparam{offsetT1}$\\\end{tabular}};
 
		\node[location] at (3, 0) (execNav) [align=center] {\styleloc{exec\_nav\_odd}\\{\scriptsize stop $\{ \styleclock{xExecC} \}$}};
		% Invariant
		\node [invariant,above] at (execNav.north) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xT1} \leq \deadlineTone{}$ \\ $\land$ & $ \styleclock{xExecN} \leq \styleparam{WCETN}$ \end{tabular}};
 
		\node[location] at (3, -1.5) (execCon) [align=center] {\styleloc{exec\_control\_odd}\\{\scriptsize stop $\{ \styleclock{xExecN} \}$}};
		% Invariant
		\node [invariant, below] at (execCon.south) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xT1} \leq \deadlineTone{}$ \\ $\land$& $ \styleclock{xExecC} \leq \styleparam{WCETC}$\end{tabular}};
 
		\node[location] at (0, -1.5) (idle) [align=center] {\styleloc{idle}\\{\scriptsize stop $\{ \styleclock{xExecC} , \styleclock{xExecN} \}$}};
		% Invariant
		\node [invariant,below] at (idle.south) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xT1} \leq \styleparam{periodT1}$ \end{tabular}};
 
		\node[location, bad] at (6, -0.75) (missed) [align=center] {\styleloc{deadlineMissed}};
 

		\path (init) edge node[above]{\begin{tabular}{@{} c @{\ } c@{} }
		& $\styleclock{xT1} = \styleparam{offsetT1}$\\
% 		 & $\styleact{actControl}$\\
		 & $\styleclock{xT1}:=0$\\
		\end{tabular}} (execNav);
 
		\path (execNav) edge node[right]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xExecN} = \styleparam{WCETN}$\\
		 & $\styleact{finishNavigation}$\\
		 & $\styleclock{xExecN}:=0$\\
		\end{tabular}} (execCon);
		
		\path (execCon) edge node[above]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xExecC} = \styleparam{WCETC}$\\
		 & $\styleact{finishControl}$\\
		 & $\styleclock{xExecC}:=0$\\
		\end{tabular}} (idle);

		\path (idle) edge[bend left] node[below left, xshift=-25, yshift=-10]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xT1} = \styleparam{periodT1}$\\
% 		 & $\styleact{actControl}$\\
		 & $\styleclock{xT1}:=0$\\
		\end{tabular}} (execNav);
		
		\path (execNav) edge[bend left] node[above]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xT1} = \styleparam{deadlineT1}$\\
 		 $\land$ & $ (\styleclock{xExecC} < \styleact{WCETC}$\\
	 		& $ \lor \styleclock{xExecN} < \styleact{WCETN})$\\
		\end{tabular}} (missed);
		
		\path (execCon) edge[bend right] node[below]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xT1} = \styleparam{deadlineT1}$\\
 		 $\land$ & $ \styleclock{xExecC} < \styleact{WCETC}$\\
		\end{tabular}} (missed);
	\end{tikzpicture}
}
